Evolution of scalar field resonances in a braneworld

In this work, we investigate numerical evolution of massive Kaluza-Klein (KK) modes of a scalar field in a thick brane. We derive the Klein-Gordon equation in five dimensional spacetime, and obtain the evolution equation and the Schr\"odinger-like equation. With the resonances of the scalar KK modes as the initial data, the scalar field is evolved with the maximally dissipative boundary condition. The results show that there are scalar KK resonant particles with long life on the brane, which indicates that these resonances might be viewed as one of the candidates for dark matter.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

